Metal-Poor Stars Observed with the Southern African Large Telescope

We present the first release of a large-scale study of relatively bright (V < 13.5) metal-poor stars observed with the Southern African Large Telescope (SALT), based on high-resolution spectra of 50 stars with a resolving power of R ~ 40,000 and S/N ~ 20 per pixel at 4300 Angstrom. The elemental abundances of C, Sr, Ba, and Eu are reported, as well as several alpha-elements (Mg, Ca, Sc, Ti, V) and iron-peak elements (Mn, Co, Ni, Zn). We find a diverse array of abundance patterns, including several consistent with the signatures of carbon-enhanced metal-poor CEMP-i and CEMP-r stars. We find that 15 of 50 (30%) are carbon enhanced (with [C/Fe] >+ 0.70), and that a large fraction (26 of 50, 52%) are enhanced in r-process elements, among the r-process-enhanced stars, five are strongly enhanced r-II ([Eu/Fe] >+ 1.0) stars (two of which are newly discovered) and 21 are newly discovered moderately enhanced r-I (+0.3 <= [Eu/Fe] <=+ 1..0) stars. There are eight stars in our sample that, on the basis of their abundances and kinematics, are possible members of the metal-weak thick-disk population. We also compare our measured abundances to progenitor-enrichment models, and find that the abundance patterns for the majority of our stars can be attributed to a single (rather than multiple) enrichment event.

==> (inline-0) <==
\begin{deluxetable}{lcccr}
\tablecaption{\label{tab:obs}{}Details of the Observations}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name}  & 
\colhead{Obs. Date} &
\colhead{Exp. Time (hrs)} &
\colhead{S/N @ 4310\,\AA} &
\colhead{V}}

\startdata
RAVE J012931.1$-$160046$^{a}$ & 2017 Jun 11 & 2.65 & 23 & 11.64\\
RAVE J030639.1$-$692040 & 2018 Jul 21 & 1.75 & 15 & 12.36\\
RAVE J035550.9$-$721151 &  2017 Jun 13 & 1.95 & 20 & 13.35\\
RAVE J040618.2$-$030525 & 2017 Oct 28 & 1.80 & 19 & 12.17\\
RAVE J044208.2$-$342114$^{b}$ &  2017 Oct 26 & 2.25 & 18 & 11.65\\
RAVE J045322.6$-$221040$^{c}$ & 2017 Oct 26 & 1.60 & 25 & 10.66\\
RAVE J053817.0$-$751621 &  2017 Nov 05 & 2.20 & 21 & 11.21\\
RAVE J061950.0$-$531212 &  2017 Oct 26 & 1.90 & 18 & 11.37\\
RAVE J071234.0$-$481405 &  2017 Apr 09 & 2.90 & 21 & 11.57\\
RAVE J074824.3$-$483141 & 2017 Apr 21 & 2.25 & 28 & 11.29\\
RAVE J100709.2$-$180947 &  2017 Dec 05 & 1.70 & 14 & 12.36\\
RAVE J111711.0$-$310951 &  2017 Apr 22 & 1.60 & 14 & 11.56\\
RAVE J111912.3$-$160947 &  2017 Apr 10 & 2.00 & 26 & 12.37\\
RAVE J113508.3$-$111328 &  2017 Apr 14 & 1.50 & 15 & 12.70\\
RAVE J114444.8$-$112817 &  2017 Apr 10 & 1.55 & 42 & 9.80\\
RAVE J115941.7$-$382043 &  2017 Apr 16 & 1.25 & 20 & 12.26\\
RAVE J123550.1$-$313111 &  2017 Apr 17 & 2.00 & 10 & 10.70\\
RAVE J124154.7$-$085701 &  2018 Feb 07 & 2.80 & 16 & 12.06\\
RAVE J124753.3$-$390802 &  2018 Jan 14 & 2.45 & 10 & 12.23\\
RAVE J130524.5$-$393126 &  2017 Apr 17 & 1.70 & 14 & 12.82\\
RAVE J132141.8$-$432006 &  2017 May 06 & 2.35 & 17 & 11.42\\
RAVE J132414.3$-$180620 &  2017 May 03 & 2.30 & 22 & 11.41\\
RAVE J134319.3$-$235814 & 2017 May 11 & 2.50 & 22 & 11.56\\
RAVE J151558.3$-$203821 &  2017 Apr 19 & 2.30 & 26 & 11.64\\
RAVE J151608.7$-$212160 &  2017 May 03 & 2.75 & 14 & 10.85\\
RAVE J153539.5$-$173455 &  2017 Apr 16 & 2.25 & 15 & 12.14\\
RAVE J153830.9$-$180424$^{d}$ &  2017 May 12 & 1.85 & 25 & 10.86\\
RAVE J154230.9$-$210731 &  2017 Apr 17 & 2.30 & 16 & 12.53\\
RAVE J155829.6$-$122434 &  2017 Apr 17 & 2.20 & 17 & 12.33\\
RAVE J160245.0$-$152102$^{e}$ &  2017 Apr 18 & 1.50 & 30 & 10.35\\
RAVE J165300.5$-$005507 &  2017 May 17 & 2.15 & 20 & 12.68\\
RAVE J171633.4$-$700902 &  2019 Mar 22 & 2.85 & 12 & 10.48\\
RAVE J175159.8$-$475131 &  2019 Feb 22 & 2.00 & 17 & 10.96\\
RAVE J180242.3$-$440443$^{e}$ &  2018 Jun 12 & 2.30 & 14 & 12.62\\
RAVE J183108.2$-$491105 &  2018 Jul 22 & 2.10 & 14 & 12.86\\
RAVE J183623.2$-$642812 &  2018 Jun 24 & 2.35 & 15 & 12.45\\
RAVE J191755.9$-$544015 &  2017 Oct 27 & 2.05 & 25 & 10.76\\
RAVE J192632.8$-$584657 &  2017 Apr 16 & 2.95 & 17 & 12.52\\
RAVE J192819.9$-$633935 &  2017 May 18 & 1.85 & 18 & 12.76\\
RAVE J194550.6$-$392631 &  2017 May 05 & 1.90 & 21 & 12.93\\
RAVE J201446.1$-$563530 &  2018 Jun 24 & 1.75 & 13 & 12.20\\
RAVE J203706.4$-$122125 &  2018 Jul 18 & 2.63 & 22 & 11.69\\
RAVE J204450.7$-$371400 &  2018 Jun 25 & 3.30 & 22 & 12.35\\
RAVE J204954.4$-$480045 &  2017 Oct 27 & 1.65 & 28 & 11.86\\
RAVE J205149.7$-$615801 &  2017 May 16 & 1.55 & 21 & 12.31\\
RAVE J205609.1$-$133118$^{e}$ &  2017 May 06 & 1.95 & 25 & 10.19\\
RAVE J210642.9$-$682827$^{e}$ &  2018 Jun 25 & 1.55 & 22 & 12.80\\
RAVE J211413.5$-$572636 &  2017 Apr 22 & 2.65 & 16 & 10.54\\
RAVE J215118.3$-$135937 &  2017 Nov 05 & 1.50 & 16 & 11.93\\
RAVE J222236.0$-$013827$^{i}$ &  2018 Jul 07 & 2.25 & 16 & 11.87\\
\enddata
\tablecomments{
 \mbox{A handful of these stars} have been previously observed in other programs since the beginning of the observing campaign or earlier and are noted as such: (a) \citet{Hansen2015}, (b) \citet{Sakari2018a}, (c) \citet{Sakari2018b} (d) \citet{Hansen2018}, (e) \citet{Roederer2014i}. Their stellar atmospheric parameters and [C/Fe], [Sr/Fe], [Ba/Fe], and [Eu/Fe] values are compared in Table~\ref{tab:prev_params}.}
\end{deluxetable}

\begin{deluxetable*}{lllccccccccc}
\tablecaption{\label{tab:prev_params}Stellar Atmospheric Parameters and Abundances for Previously Observed Stars}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name}  & 
\colhead{Other Name} & 
\colhead{Lit.} & 
\multicolumn{4}{c}{Literature Values} &
\colhead{} &
\multicolumn{4}{c}{This Work}\\
\cline{4-7} \cline{9-12}
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$T_{\rm eff}$ \, (K)} & 
\colhead{log $g$}\,(cgs) &
\colhead{[Fe/H]} & 
\colhead{v$_{\rm turb}$}\,(km s$^{-1}$) & 
\colhead{} &
\colhead{$T_{\rm eff}$}\,(K) & 
\colhead{log $g$}\,(cgs) & 
\colhead{[Fe/H]} & 
\colhead{v$_{\rm turb}$}\,(km s$^{-1}$)
}
\startdata
RAVE J012931.1$-$160046 & BPS CS 31082-001 & 1 & 4800 & 1.50 & $-$3.01 & 1.95 & & 4959 & 1.70 & $-$2.77 & 2.65 \\
RAVE J044208.2$-$342114 & HE 0440-3426 & 2 & 4800 & 1.60 & $-$2.20 & 1.90 & & 4837 & 1.40 & $-$2.17 & 2.25 \\
RAVE J045322.6$-$221040 & TYC 5911-452-1 & 3 & 6225 & 4.54 & $-$1.88 & 2.33 & & 6115 & 3.90 & $-$2.54 & 1.60 \\
RAVE J153830.9$-$180424 & TYC 6189-285-1 & 4 & 4752 & 1.63 & $-$2.09 & 1.51 & & 4995 & 2.00 & $-$2.02 & 1.85 \\ 
RAVE J160245.0$-$152102 & BD $-$14 4336 & 5 & 5240 & 3.16 & $-$1.80 & 1.65 & & 5215 & 3.00 & $-$1.90 & 1.50 \\
RAVE J180242.3$-$440443 & UCAC2 13007354 & 5 & 4701 & 1.60 & $-$1.55 & 2.17 & & 4711 & 1.30 & $-$1.84 & 2.30\\
RAVE J205609.1$-$133118 & HD 358059 & 5 & 4780 & 1.60 & $-$2.30 & 1.80 & & 4918 & 1.65 & $-$2.24 & 1.95 \\
RAVE J210642.9$-$682827 & UCAC2 2203606 & 5 & 5186 & 2.70 & $-$2.76 & 2.90 & & 5026 & 2.00 & $-$2.92 & 1.55 \\
RAVE J222236.0$-$013827 & BPS CS 29502-092 & 6 & 4820 & 1.50 & $-$3.20 & 1.50 & & 5205 & 2.40 & $-$2.87 & 2.25 \\\hline\\
&&& [C/Fe] & [Sr/Fe] & [Ba/Fe] & [Eu/Fe] && [C/Fe]\tablenotemark{a} & [Sr/Fe] & [Ba/Fe] & [Eu/Fe]\\\\\hline
RAVE J012931.1$-$160046 & BPS CS 31082-001 & 1 & +0.20 & +0.65 & +1.17 & +1.63 & & +0.44 & +0.96 & +1.20 & +1.80 \\
RAVE J044208.2$-$342114 & HE 0440-3426 & 2 & +1.51 & +0.33 & +0.46 & $<$+0.62 & & +1.44 & \dots & +0.49 & +0.39 \\
RAVE J045322.6$-$221040 & TYC 5911-452-1 & 3 & $-$0.38 & $-$0.23 & $-$0.68 & $<-$0.21 & & $<$0.00 & $-$0.29 & $-$0.73 & \dots \\
RAVE J153830.9$-$180424 & TYC 6189-285-1 & 4 & +0.26 & +0.44 & +0.62 & +1.27 & & +0.12 & +0.50 & +0.72 & +1.52 \\
RAVE J160245.0$-$152102 & BD $-$14:4336 & 5 & $-$0.05 & +0.35 & +0.08 & +0.55 & & +0.14 & +0.11 & 0.00 & +0.53 \\
RAVE J180242.3$-$440443 & UCAC2 13007354 & 5 & +0.35 & +0.68 & +0.95 & +1.05 & & +0.48 & +0.15 & +0.03 & +1.20 \\
RAVE J205609.1$-$133118 & HD 358059 & 5 & 0.00  & +0.13 & $-$0.56 & 0.00 & & +0.24 & +0.07 & $-$0.20 & +0.18 \\
RAVE J210642.9$-$682827 & UCAC2 2203606 & 5      & +0.53 & +0.90 &  +0.52 & +1.32   & & +0.43 & \dots & +0.62 & +0.83 \\
RAVE J222236.0$-$013827 & BPS CS 29502-092 & 6& +1.06 &$-$0.33& $-$1.36&$<-0.11$ & & +1.35 & \dots & $-$1.23 & \dots 
\enddata

\tablenotetext{a}{The [C/Fe] value reported is ``as measured", not corrected for evolutionary effects, as in the rest of the paper.}
\tablecomments{Literature citations are as follows: 1) \citet{Hill2002} 2) \citet{Hansen2015} 3) \citet{Sakari2018a} 4) \citet{Sakari2018b} 5) \citet{Hansen2018} 6) \citet{Roederer2014i}. \mbox{Average} Uncertainties for [X/Fe] measurements are as follows: \citet{Hill2002}: $\sim$0.05-0.20\,dex; \citet{Hansen2015}: $\sim$0.2-0.3\,dex; \citet{Sakari2018b}: $\sim$0.05-0.2\,dex; \citet{Sakari2018a}: $\sim$0.1-0.2\,dex; \citet{Hansen2018}: $\sim$0.3-0.4\,dex; \citet{Roederer2014i}: $\sim$0.2-0.3\,dex.}
\end{deluxetable*}

\begin{deluxetable*}{lrcrc}
\tablecaption{\label{tab:params}Stellar Atmospheric Parameters for the Program Stars}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name}  & 
\colhead{$T_{\rm eff}$\,(K)} & 
\colhead{log $g$\,(cgs)} &
\colhead{[Fe/H]} &
\colhead{v$_{\rm turb}$\,(km s$^{-1}$)}
}
\startdata
RAVE J012931.1$-$160046&4959 & 1.70 & $-$2.77 & 2.65 \\
RAVE J030639.1$-$692040&4770 & 1.55 & $-$2.81 & 1.75 \\
RAVE J035550.9$-$721151&4990 & 2.05 & $-$2.64 & 1.95 \\
RAVE J040618.2$-$030525&5260 & 2.75 & $-$1.34 & 1.80 \\
RAVE J044208.2$-$342114&4837 & 1.40 & $-$2.17 & 2.25 \\
RAVE J045322.6$-$221040&6115 & 3.90 & $-$2.54 & 1.60 \\
RAVE J053817.0$-$751621&4900 & 1.65 & $-$2.03 & 2.20 \\
RAVE J061950.0$-$531212&5170 & 2.80 & $-$2.15 & 1.90 \\
RAVE J071234.0$-$481405&4612 & 0.80 & $-$2.92 & 2.90 \\
RAVE J074824.3$-$483141&5445 & 2.00 & $-$2.01 & 2.25 \\
RAVE J100709.2$-$180947&4806 & 1.70 & $-$2.01 & 1.70 \\
RAVE J111711.0$-$310951&6070 & 3.55 & $-$1.90 & 1.60 \\
RAVE J111912.3$-$160947&5346 & 2.25 & $-$1.97 & 2.00 \\
RAVE J113508.3$-$111328&6115 & 4.25 & $-$1.21 & 1.50 \\
RAVE J114444.8$-$112817&5125 & 2.45 & $-$2.51 & 1.55 \\
RAVE J115941.7$-$382043&5287 & 3.35 & $-$0.94 & 1.25 \\
RAVE J123550.1$-$313111&4860 & 1.45 & $-$2.34 & 2.00 \\
RAVE J124154.7$-$085701&6061 & 3.65 & $-$2.38 & 2.80 \\
RAVE J124753.3$-$390802&4423 & 1.05 & $-$2.19 & 2.45 \\
RAVE J130524.5$-$393126&5008 & 2.20 & $-$2.11 & 1.70 \\
RAVE J132141.8$-$432006&4954 & 1.25 & $-$2.03 & 2.35 \\
RAVE J132414.3$-$180620&4837 & 1.55 & $-$2.52 & 2.30 \\
RAVE J134319.3$-$235814&4896 & 1.75 & $-$2.64 & 2.50 \\
RAVE J151558.3$-$203821&4743 & 1.10 & $-$2.65 & 2.30 \\
RAVE J151608.7$-$212160&4360 & 0.60 & $-$2.43 & 2.75 \\
RAVE J153539.5$-$173455&4882 & 1.60 & $-$2.58 & 2.25 \\
RAVE J153830.9$-$180424&4995 & 2.00 & $-$2.02 & 1.85 \\
RAVE J154230.9$-$210731&4675 & 0.85 & $-$2.18 & 2.30 \\
RAVE J155829.6$-$122434&5067 & 1.40 & $-$2.58 & 2.20 \\
RAVE J160245.0$-$152102&5215 & 3.00 & $-$1.90 & 1.50 \\
RAVE J165300.5$-$005507&4702 & 1.30 & $-$1.56 & 2.15 \\
RAVE J171633.4$-$700902&4608 & 1.00 & $-$2.65 & 2.85 \\
RAVE J175159.8$-$475131&4716 & 1.65 & $-$1.90 & 2.00 \\
RAVE J180242.3$-$440443&4711 & 1.30 & $-$1.84 & 2.30 \\
RAVE J183108.2$-$491105&4545 & 1.15 & $-$2.09 & 2.10 \\
RAVE J183623.2$-$642812&5071 & 2.20 & $-$2.50 & 2.35 \\
RAVE J191755.9$-$544015&4887 & 1.50 & $-$2.59 & 2.05 \\
RAVE J192632.8$-$584657&4590 & 1.00 & $-$2.49 & 2.95 \\
RAVE J192819.9$-$633935&4927 & 1.70 & $-$2.23 & 1.85 \\
RAVE J194550.6$-$392631&4855 & 1.50 & $-$2.79 & 1.90 \\
RAVE J201446.1$-$563530&5044 & 2.05 & $-$1.75 & 1.75 \\
RAVE J203706.4$-$122125&4540 & 1.05 & $-$2.63 & 2.90 \\
RAVE J204450.7$-$371400&4558 & 0.90 & $-$2.84 & 3.30 \\
RAVE J204954.4$-$480045&5206 & 2.70 & $-$1.79 & 1.65 \\
RAVE J205149.7$-$615801&5310 & 3.15 & $-$1.92 & 1.55 \\
RAVE J205609.1$-$133118&4918 & 1.65 & $-$2.24 & 1.95 \\
RAVE J210642.9$-$682827&5026 & 2.00 & $-$2.92 & 1.55 \\
RAVE J211413.5$-$572636&4828 & 1.30 & $-$2.61 & 2.65 \\
RAVE J215118.3$-$135937&5017 & 2.10 & $-$1.94 & 1.50 \\
RAVE J222236.0$-$013827&5202 & 2.40 & $-$2.87 & 2.25\\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{lrrccccc}
\tablecaption{\label{tab:csreuba}Classification Abundances for the Program Stars}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name}  & 
\colhead{Class} & 
\colhead{$A$(C)$_{\rm corr}$} &
\colhead{[C/Fe]} &
\colhead{[C/Fe]$_{\rm corr}$} &
\colhead{[Sr/Fe]} &
\colhead{[Ba/Fe]} & 
\colhead{[Eu/Fe]}}
\startdata
RAVE J012931.1$-$160046 & $r$-II & 6.35 & +0.44 $\pm$ 0.25 & +0.69 $\pm$ 0.25 & +0.96 $\pm$ 0.30 & +1.20 $\pm$ 0.30 & +1.80 $\pm$ 0.30 \\
RAVE J030639.1$-$692040 & \dots & 6.08 & +0.08 $\pm$ 0.25 & +0.46 $\pm$ 0.25 & $-$0.53 $\pm$ 0.30 & $-$0.31 $\pm$ 0.20 & $<$+0.35     \\
RAVE J035550.9$-$721151 & $r$-I &  6.11   & +0.32 $\pm$ 0.25 & +0.32  $\pm$ 0.25 & +0.53 $\pm$ 0.20 & $-$0.08 $\pm$ 0.2 & +0.60 $\pm$ 0.20 \\
RAVE J040618.2$-$030525 & $r$-II & 7.66 & +0.54 $\pm$ 0.25 & +0.57 $\pm$ 0.25 & \dots            & +0.98 $\pm$ 0.30 & +1.17 $\pm$ 0.20 \\
RAVE J044208.2$-$342114 &  CEMP-$i$ & 7.84 & +1.44 $\pm$ 0.25 & +1.58 $\pm$ 0.25 &       \dots      & +0.49 $\pm$ 0.30 & +0.39 $\pm$ 0.2 \\
RAVE J045322.6$-$221040 & \dots & $<$ 6.19  & $<$ 0.00 &    $<$+0.30         & $-$0.29 $\pm$ 0.10 & $-$0.73 $\pm$ 0.10 & \dots        \\
RAVE J053817.0$-$751621 & \dots & 6.91 & +0.18 $\pm$ 0.25 & +0.51 $\pm$ 0.25 & $-$0.63 $\pm$ 0.30 & $-$0.24 $\pm$ 0.20 & +0.44 $\pm$ 0.20 \\
RAVE J061950.0$-$531212 & \dots & 6.62 & +0.33 $\pm$ 0.25 & +0.34 $\pm$ 0.20 & +1.24 $\pm$ 0.20 & $-$0.24 $\pm$ 0.20 & +0.51 $\pm$ 0.20 \\
RAVE J071234.0$-$481405 & \dots & 5.92 & $-$0.36 $\pm$ 0.25 & +0.41 $\pm$ 0.25 & $-$1.73 $\pm$ 0.30 & $-$1.60 $\pm$ 0.20 & $<$0.00      \\
RAVE J074824.3$-$483141 & $r$-I & 6.48 & +0.00 $\pm$ 0.25 & +0.06 $\pm$ 0.25 & +0.66 $\pm$ 0.20 & $-$0.20 $\pm$ 0.30 & +0.45 $\pm$ 0.20 \\
RAVE J100709.2$-$180947 & $r$-I & 6.83 & +0.10 $\pm$ 0.25 & +0.41 $\pm$ 0.30 & +1.01 $\pm$ 0.20 &       \dots      & +0.62 $\pm$ 0.20 \\
RAVE J111711.0$-$310951 & CEMP-no & 7.23 & +0.70 $\pm$ 0.25 & +0.70 $\pm$ 0.25 & +1.10 $\pm$ 0.30 & $-$0.05 $\pm$ 0.20 & $<$0.00     \\
RAVE J111912.3$-$160947 & CEMP-$s$ & 7.71 & +1.23 $\pm$ 0.25 & +1.25 $\pm$ 0.25 & +0.98 $\pm$ 0.20 & +1.52 $\pm$ 0.20 & +0.75 $\pm$ 0.20 \\
RAVE J113508.3$-$111328 & \dots & 7.32 & +0.01 $\pm$ 0.25 & +0.10 $\pm$ 0.25 & +0.31 $\pm$ 0.20 & +0.36 $\pm$ 0.30 & $<$0.00    \\
RAVE J114444.8$-$112817 & $r$-I & 6.01 & +0.08 $\pm$ 0.25 & +0.09 $\pm$ 0.25 & +0.19 $\pm$ 0.20 & $-$0.05 $\pm$ 0.20 & +0.42 $\pm$ 0.20 \\
RAVE J115941.7$-$382043 & $r$-I & 7.67 & +0.18 $\pm$ 0.25 & +0.18 $\pm$ 0.25 &     \dots        & $-$0.01 $\pm$ 0.20 & +0.70 $\pm$ 0.20 \\
RAVE J123550.1$-$313111 & CEMP-$r$ & 7.06 & +0.61 $\pm$ 0.25 & +0.97 $\pm$ 0.25 &       \dots      & +0.27 $\pm$ 0.20 & +0.59 $\pm$ 0.20 \\
RAVE J124154.7$-$085701 & CEMP-no & 6.88 & +0.83 $\pm$ 0.25 & +0.83 $\pm$ 0.30 & +0.47 $\pm$ 0.50 & $-$0.38 $\pm$ 0.20 &        \dots     \\
RAVE J124753.3$-$390802 & \dots & 6.72 & $-$0.18 $\pm$ 0.25 & +0.48 $\pm$ 0.25 &     \dots        & +0.07 $\pm$ 0.30 &           \dots  \\
RAVE J130524.5$-$393126 & $r$-I & 6.50 & +0.17 $\pm$ 0.25 & +0.18 $\pm$ 0.25 & +0.43 $\pm$ 0.30 & +0.12 $\pm$ 0.30 & +0.76 $\pm$ 0.30 \\
RAVE J132141.8$-$432006 & $r$-I & 6.74 & $-$0.23 $\pm$ 0.25 & +0.34 $\pm$ 0.25 & +0.67 $\pm$ 0.30 & +0.04 $\pm$ 0.20 & +0.66 $\pm$ 0.20 \\
RAVE J132414.3$-$180620 & \dots  & 6.54 & +0.23 $\pm$ 0.25 & +0.63 $\pm$ 0.25 & +0.02 $\pm$ 0.20 & $-$0.56 $\pm$ 0.20 & $<-$0.04     \\
RAVE J134319.3$-$235814 & \dots  & 6.30 & +0.32 $\pm$ 0.25 & +0.51 $\pm$ 0.25 & +0.39 $\pm$ 0.30 & $-$0.75 $\pm$ 0.20 & $<$0.00    \\
RAVE J151558.3$-$203821 & $r$-I & 6.32 & $-$0.15 $\pm$ 0.25 & +0.54 $\pm$ 0.25 & +0.27 $\pm$ 0.20 & $-$0.39 $\pm$ 0.20 & +0.36 $\pm$ 0.20 \\
RAVE J151608.7$-$212160 & CEMP-no & 7.18 & +0.76 $\pm$ 0.25 & +1.18 $\pm$ 0.25 &           \dots  & $-$0.50 $\pm$ 0.20 & +0.09 $\pm$ 0.20 \\
RAVE J153539.5$-$173455 & CEMP-no & 6.66 & +0.48 $\pm$ 0.25 & +0.81 $\pm$ 0.25 & +0.55 $\pm$ 0.30 & +0.20 $\pm$ 0.20 & $<$0.00     \\
RAVE J153830.9$-$180424 & $r$-II & 6.59 & +0.12 $\pm$ 0.25  & +0.18 $\pm$ 0.25 & +0.50 $\pm$ 0.30 & +0.72 $\pm$ 0.20 & +1.52 $\pm$ 0.20 \\
RAVE J154230.9$-$210731 & \dots  & 6.68 & $-$0.48 $\pm$ 0.25 & +0.43 $\pm$ 0.25 & $-$1.11 $\pm$ 0.20 & $-$1.50 $\pm$ 0.20 &     \dots        \\
RAVE J155829.6$-$122434 & $r$-I &  6.39   & +0.00 $\pm$ 0.25 &  +0.54  $\pm$ 0.25 & +0.65 $\pm$ 0.20 & +0.23 $\pm$ 0.20 & +0.72 $\pm$ 0.20 \\
RAVE J160245.0$-$152102 & $r$-I & 7.07 & +0.14 $\pm$ 0.25 & +0.54 $\pm$ 0.25 & +0.11 $\pm$ 0.20 & +0.00 $\pm$ 0.20 & +0.53 $\pm$ 0.20 \\
RAVE J165300.5$-$005507 & $r$-I & 7.00 & $-$0.36 $\pm$ 0.25  & +0.13 $\pm$ 0.25 & $-$0.39 $\pm$ 0.30 & $-$0.43 $\pm$ 0.20 & +0.68 $\pm$ 0.20 \\
RAVE J171633.4$-$700902 & CEMP-$r$ & 6.51 & +0.03 $\pm$ 0.25 & +0.73 $\pm$ 0.25 &     \dots        & +0.00 $\pm$ 0.30 & +1.09 $\pm$ 0.30 \\
RAVE J175159.8$-$475131 & $r$-I & 6.64 & $-$0.27 $\pm$ 0.25 & +0.11 $\pm$ 0.25 & +0.38 $\pm$ 0.30 & $-$0.14 $\pm$ 0.30 & +0.68 $\pm$ 0.20 \\
RAVE J180242.3$-$440443 & CEMP-$r$ & 7.37 & +0.48 $\pm$ 0.25 & +0.78 $\pm$ 0.25 & +0.15 $\pm$ 0.30 & +0.03 $\pm$ 0.30 & +1.20 $\pm$ 0.30 \\
RAVE J183108.2$-$491105 & \dots  & 6.65 & $-$0.32 $\pm$ 0.25 & +0.31 $\pm$ 0.25 &        \dots     & $-$0.05 $\pm$ 0.30 & +0.32 $\pm$ 0.20 \\
RAVE J183623.2$-$642812 & $r$-I & 6.41 & +0.47 $\pm$ 0.25 & +0.48 $\pm$ 0.25 & +0.66 $\pm$ 0.30 & +0.09 $\pm$ 0.20 & +0.72 $\pm$ 0.30 \\
RAVE J191755.9$-$544015 & CEMP-no & 6.69 & +0.44 $\pm$ 0.25 & +0.85 $\pm$ 0.25 & +0.47 $\pm$ 0.30 & $-$0.42 $\pm$ 0.20 & $<$+0.17     \\
RAVE J192632.8$-$584657 & $r$-I & 6.45 & $-$0.22 $\pm$ 0.25 & +0.51 $\pm$ 0.25 & +0.38 $\pm$ 0.30 & $-$0.35 $\pm$ 0.20 & +0.76 $\pm$ 0.20 \\
RAVE J192819.9$-$633935 & $r$-I & 6.69 & +0.17 $\pm$ 0.25 & +0.49 $\pm$ 0.25 &    \dots         & +0.09 $\pm$ 0.20 & +0.45 $\pm$ 0.30 \\
RAVE J194550.6$-$392631 & $r$-I & 6.23 & +0.17 $\pm$ 0.25 & +0.59 $\pm$ 0.25 & +0.20 $\pm$ 0.30 & +0.40 $\pm$ 0.20 & +0.90 $\pm$ 0.20 \\
RAVE J201446.1$-$563530 & CEMP-$i$ & 8.10 & +1.37 $\pm$ 0.25 & +1.42 $\pm$ 0.25 &      \dots       & +0.85 $\pm$ 0.30 & +0.78 $\pm$ 0.30 \\
RAVE J203706.4$-$122125 & CEMP-no & 6.83 & +0.70 $\pm$ 0.25 & +1.30 $\pm$ 0.25 & $-$0.13 $\pm$ 0.30 & +0.00 $\pm$ 0.20 & +0.20 $\pm$ 0.30 \\
RAVE J204450.7$-$371400 & CEMP-no & 6.61 & +0.37 $\pm$ 0.25 & +1.02 $\pm$ 0.25 & +0.63 $\pm$ 0.30 & $-$0.69 $\pm$ 0.30 & $<$+0.10     \\
RAVE J204954.4$-$480045 & \dots  & 6.90 & +0.24 $\pm$ 0.25 & +0.26 $\pm$ 0.25 & +0.52 $\pm$ 0.20 & +0.11 $\pm$ 0.20 & +0.18 $\pm$ 0.20 \\
RAVE J205149.7$-$615801 & $r$-I & 6.74 & +0.22 $\pm$ 0.25 & +0.23 $\pm$ 0.25 & +0.00 $\pm$ 0.30 & $-$0.25 $\pm$ 0.20 & +0.60 $\pm$ 0.20 \\
RAVE J205609.1$-$133118 & \dots  & 6.80 & +0.24 $\pm$ 0.25 & +0.61 $\pm$ 0.25 & +0.07 $\pm$ 0.20 & $-$0.20 $\pm$ 0.20 & +0.18 $\pm$ 0.20 \\
RAVE J210642.9$-$682827 & \dots  & 5.98 & +0.43 $\pm$ 0.25 & +0.47 $\pm$ 0.25 &        \dots     & +0.62 $\pm$ 0.20 &     0.83 $\pm$ 0.30        \\
RAVE J211413.5$-$572636 & CEMP-no & 6.76 & +0.43 $\pm$ 0.25 & +0.94 $\pm$ 0.25 &       \dots      & $-$1.13 $\pm$ 0.20 & $<$0.00     \\
RAVE J215118.3$-$135937 & $r$-I & 6.85 & +0.34 $\pm$ 0.25 & +0.36 $\pm$ 0.25 & +0.56 $\pm$ 0.30 & $-$0.85 $\pm$ 0.30 & +0.37 $\pm$ 0.30 \\
RAVE J222236.0$-$013827 & CEMP-no & 6.92 & +1.35 $\pm$ 0.25 & +1.36 $\pm$ 0.25 &  \dots           & $-$1.23 $\pm$ 0.20 &       \dots   
\enddata

\end{deluxetable*}

\begin{deluxetable*}{lrccccc}
\tablecaption{\label{tab:mg} Abundance Ratios for the Elements Mg, Ca, Sc II, Ti I, and Ti II}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name}  & 
\colhead{[Mg/Fe]} & 
\colhead{[Ca/Fe]} &
\colhead{[Sc II/Fe]} &
\colhead{[Ti I/Fe]} & 
\colhead{[Ti II/Fe]}}

\startdata
RAVE J012931.1$-$160046 & +0.47 $\pm$ 0.19 & +0.47 $\pm$ 0.15 & +0.03 $\pm$ 0.01 & +0.31 $\pm$ 0.18 & +0.33 $\pm$ 0.12 &  \\
RAVE J030639.1$-$692040 & +0.32 $\pm$ 0.10 & \dots            & $-$0.10 $\pm$ 0.10 & +0.14 $\pm$ 0.10 & +0.12 $\pm$ 0.08 &  \\
RAVE J035550.9$-$721151 & +0.46 $\pm$ 0.10 & +0.42 $\pm$ 0.14 & +0.11 $\pm$ 0.03 & +0.22 $\pm$ 0.07 & +0.37 $\pm$ 0.11 &  \\
RAVE J040618.2$-$030525 & \dots            & +0.41 $\pm$ 0.05 & +0.47 $\pm$ 0.10 & +0.23 $\pm$ 0.10 & +0.27 $\pm$ 0.15 &  \\
RAVE J044208.2$-$342114 & \dots            & +0.48 $\pm$ 0.04 & +0.24 $\pm$ 0.10 & +0.26 $\pm$ 0.11 & +0.23 $\pm$ 0.08 &  \\
RAVE J045322.6$-$221040 & +0.27 $\pm$ 0.04 & +0.44 $\pm$ 0.10 & +0.21 $\pm$ 0.07 & +0.43 $\pm$ 0.06 & +0.49 $\pm$ 0.09 &  \\
RAVE J053817.0$-$751621 & \dots            & +0.60 $\pm$ 0.22 & +0.05 $\pm$ 0.09 & +0.24 $\pm$ 0.14 & +0.31 $\pm$ 0.15 &  \\
RAVE J061950.0$-$531212 & +0.41 $\pm$ 0.03 & +0.33 $\pm$ 0.11 & +0.04 $\pm$ 0.05 & +0.25 $\pm$ 0.11 & +0.33 $\pm$ 0.12 &  \\
RAVE J071234.0$-$481405 & +0.48 $\pm$ 0.14 & +0.23 $\pm$ 0.06 & +0.07 $\pm$ 0.03 & +0.32 $\pm$ 0.05 & +0.39 $\pm$ 0.14 &  \\
RAVE J074824.3$-$483141 & +0.32 $\pm$ 0.10 & +0.38 $\pm$ 0.05 & +0.08 $\pm$ 0.05 & +0.26 $\pm$ 0.11 & +0.32 $\pm$ 0.13 &  \\
RAVE J100709.2$-$180947 & +0.39 $\pm$ 0.10 & +0.71 $\pm$ 0.09 & +0.13 $\pm$ 0.03 & +0.20 $\pm$ 0.12 & +0.37 $\pm$ 0.19 &  \\
RAVE J111711.0$-$310951 & +0.24 $\pm$ 0.08 & +0.37 $\pm$ 0.07 & $-$0.04 $\pm$ 0.01 & +0.29 $\pm$ 0.09 & +0.40 $\pm$ 0.08 &  \\
RAVE J111912.3$-$160947 & +0.31 $\pm$ 0.13 & +0.38 $\pm$ 0.12 & +0.15 $\pm$ 0.09 & +0.32 $\pm$ 0.08 & +0.36 $\pm$ 0.15 &  \\
RAVE J113508.3$-$111328 & +0.31 $\pm$ 0.10 & +0.38 $\pm$ 0.14 & +0.17 $\pm$ 0.04 & +0.23 $\pm$ 0.07 & +0.20 $\pm$ 0.07 &  \\
RAVE J114444.8$-$112817 & +0.42 $\pm$ 0.09 & +0.42 $\pm$ 0.08 & $-$0.01 $\pm$ 0.04 & +0.26 $\pm$ 0.09 & +0.31 $\pm$ 0.11 &  \\
RAVE J115941.7$-$382043 & \dots            & +0.24 $\pm$ 0.10 & +0.35 $\pm$ 0.02 & +0.35 $\pm$ 0.07 & +0.50 $\pm$ 0.13 &  \\
RAVE J123550.1$-$313111 & +0.41 $\pm$ 0.10 & +0.46 $\pm$ 0.06 & $-$0.10 $\pm$ 0.06 & +0.20 $\pm$ 0.13 & +0.26 $\pm$ 0.14 &  \\
RAVE J124154.7$-$085701 & +0.45 $\pm$ 0.12 & +0.60 $\pm$ 0.10 & +0.20 $\pm$ 0.01 & +0.51 $\pm$ 0.06 & +0.37 $\pm$ 0.12 &  \\
RAVE J124753.3$-$390802 & \dots            & +0.22 $\pm$ 0.10 & +0.29 $\pm$ 0.10 & +0.29 $\pm$ 0.06 & +0.44 $\pm$ 0.12 &  \\
RAVE J130524.5$-$393126 & \dots            & +0.43 $\pm$ 0.06 & +0.10 $\pm$ 0.04 & +0.23 $\pm$ 0.09 & +0.42 $\pm$ 0.12 &  \\
RAVE J132141.8$-$432006 & +0.30 $\pm$ 0.10 & +0.27 $\pm$ 0.01 & $-$0.07 $\pm$ 0.02 & +0.18 $\pm$ 0.10 & +0.21 $\pm$ 0.11 &  \\
RAVE J132414.3$-$180620 & +0.31 $\pm$ 0.08 & +0.27 $\pm$ 0.07 & $-$0.18 $\pm$ 0.09 & +0.10 $\pm$ 0.11 & +0.24 $\pm$ 0.12 &  \\
RAVE J134319.3$-$235814 & +0.40 $\pm$ 0.10 &  \dots & +0.06 $\pm$ 0.01 & +0.17 $\pm$ 0.11 & +0.35 $\pm$ 0.14 &  \\
RAVE J151558.3$-$203821 & +0.52 $\pm$ 0.09 & +0.37 $\pm$ 0.08 & +0.00 $\pm$ 0.05 & +0.19 $\pm$ 0.06 & +0.33 $\pm$ 0.14 &  \\
RAVE J151608.7$-$212160 & \dots            & +0.54 $\pm$ 0.10 & +0.07 $\pm$ 0.04 & +0.09 $\pm$ 0.06 & +0.41 $\pm$ 0.16 &  \\
RAVE J153539.5$-$173455 & +0.31 $\pm$ 0.08 & +0.29 $\pm$ 0.05 & +0.06 $\pm$ 0.02 & +0.22 $\pm$ 0.10 & +0.32 $\pm$ 0.05 &  \\
RAVE J153830.9$-$180424 & \dots            & +0.35 $\pm$ 0.04 & +0.09 $\pm$ 0.08 & +0.19 $\pm$ 0.09 & +0.30 $\pm$ 0.13 &  \\
RAVE J154230.9$-$210731 & +0.59 $\pm$ 0.09 & +0.47 $\pm$ 0.07 & +0.13 $\pm$ 0.03 & +0.18 $\pm$ 0.13 & +0.19 $\pm$ 0.14 &  \\
RAVE J155829.6$-$122434 & +0.47 $\pm$ 0.13 & +0.37 $\pm$ 0.06 & +0.02 $\pm$ 0.02 & +0.35 $\pm$ 0.07 & +0.37 $\pm$ 0.13 &  \\
RAVE J160245.0$-$152102 & +0.19 $\pm$ 0.04 & +0.24 $\pm$ 0.12 & $-$0.08 $\pm$ 0.06 & +0.02 $\pm$ 0.06 & +0.22 $\pm$ 0.10 &  \\
RAVE J165300.5$-$005507 & \dots            & +0.39 $\pm$ 0.10 & +0.10 $\pm$ 0.03 & +0.17 $\pm$ 0.10 & +0.42 $\pm$ 0.15 &  \\
RAVE J171633.4$-$700902 & \dots            & +0.29 $\pm$ 0.06 & +0.02 $\pm$ 0.07 & +0.27 $\pm$ 0.08 & +0.43 $\pm$ 0.14 &  \\
RAVE J175159.8$-$475131 & \dots             & +0.32 $\pm$ 0.10 & +0.19 $\pm$ 0.11 & +0.30 $\pm$ 0.09 & +0.37 $\pm$ 0.10 &  \\
RAVE J180242.3$-$440443 & \dots            & \dots            & +0.13 $\pm$ 0.11 & +0.24 $\pm$ 0.12 & +0.29 $\pm$ 0.19 &  \\
RAVE J183108.2$-$491105 & \dots            & +0.59 $\pm$ 0.25 & +0.02 $\pm$ 0.07 & +0.28 $\pm$ 0.10 & +0.46 $\pm$ 0.07 &  \\
RAVE J183623.2$-$642812 & +0.40 $\pm$ 0.12 & +0.41 $\pm$ 0.08 & +0.07 $\pm$ 0.05 & +0.27 $\pm$ 0.14 & +0.46 $\pm$ 0.12 &  \\
RAVE J191755.9$-$544015 & +0.31 $\pm$ 0.13 & +0.40 $\pm$ 0.13 & $-$0.12 $\pm$ 0.02 & +0.16 $\pm$ 0.08 & +0.26 $\pm$ 0.15 &  \\
RAVE J192632.8$-$584657 & +0.27 $\pm$ 0.08 & +0.40 $\pm$ 0.14 & +0.05 $\pm$ 0.07 & +0.25 $\pm$ 0.07 & +0.36 $\pm$ 0.16 &  \\
RAVE J192819.9$-$633935 & +0.61 $\pm$ 0.10 & +0.38 $\pm$ 0.07 & +0.00 $\pm$ 0.03 & +0.27 $\pm$ 0.09 & +0.33 $\pm$ 0.11 &  \\
RAVE J194550.6$-$392631 & +0.40 $\pm$ 0.06 & +0.33 $\pm$ 0.05 & +0.11 $\pm$ 0.02 & +0.29 $\pm$ 0.09 & +0.40 $\pm$ 0.13 &  \\
RAVE J201446.1$-$563530 & \dots            & +0.39 $\pm$ 0.10 & +0.37 $\pm$ 0.07 & +0.50 $\pm$ 0.13 & +0.57 $\pm$ 0.17 &  \\
RAVE J203706.4$-$122125 & +0.42 $\pm$ 0.05 & +0.30 $\pm$ 0.13 & +0.23 $\pm$ 0.12 & +0.21 $\pm$ 0.04 & +0.49 $\pm$ 0.15 &  \\
RAVE J204450.7$-$371400 & +0.48 $\pm$ 0.07 & +0.25 $\pm$ 0.04 & +0.04 $\pm$ 0.35 & +0.24 $\pm$ 0.13 & +0.35 $\pm$ 0.18 &  \\
RAVE J204954.4$-$480045 & +0.40 $\pm$ 0.10 & +0.26 $\pm$ 0.05 & +0.15 $\pm$ 0.06 & +0.25 $\pm$ 0.06 & +0.34 $\pm$ 0.13 &  \\
RAVE J205149.7$-$615801 & +0.36 $\pm$ 0.10 & +0.30 $\pm$ 0.04 & +0.01 $\pm$ 0.04 & +0.23 $\pm$ 0.10 & +0.37 $\pm$ 0.10 &  \\
RAVE J205609.1$-$133118 & +0.50 $\pm$ 0.03 & +0.30 $\pm$ 0.08 & $-$0.07 $\pm$ 0.03 & +0.21 $\pm$ 0.11 & +0.27 $\pm$ 0.11 &  \\
RAVE J210642.9$-$682827 & +0.50 $\pm$ 0.10 & +0.52 $\pm$ 0.08 & $-$0.06 $\pm$ 0.08 & +0.31 $\pm$ 0.09 & +0.25 $\pm$ 0.13 &  \\
RAVE J211413.5$-$572636 & +0.37 $\pm$ 0.12 & +0.25 $\pm$ 0.05 & $-$0.08 $\pm$ 0.05 & +0.20 $\pm$ 0.07 & +0.28 $\pm$ 0.17 &  \\
RAVE J215118.3$-$135937 & +0.55 $\pm$ 0.10 & +0.81 $\pm$ 0.09 & +0.06 $\pm$ 0.10 & +0.28 $\pm$ 0.06 & +0.41 $\pm$ 0.10 &  \\
RAVE J222236.0$-$013827 & +0.19 $\pm$ 0.01 & +0.48 $\pm$ 0.14 & +0.28 $\pm$ 0.04 & +0.17 $\pm$ 0.06 & +0.23 $\pm$ 0.14 &  \\
\enddata
\tablecomments{\mbox{Uncertainties are taken} as the standard deviation of multiple measurements; in cases where only one line was measurable, a nominal uncertainty of 0.10\,dex has been assigned.}
\end{deluxetable*}

\begin{deluxetable*}{lccccccc}
\caption{\label{tab:v} Abundance Ratios for the Elements V I, Cr I, Cr II, Mn, Co, Ni, and Zn}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name}  & 
\colhead{[V I/Fe]} & 
\colhead{[Cr I/Fe]}  & 
\colhead{[Cr II/Fe]} & 
\colhead{[Mn/Fe]} &
\colhead{[Co/Fe]} &
\colhead{[Ni/Fe]} & 
\colhead{[Zn/Fe]}}
\startdata
RAVE J012931.1$-$160046 &       \dots      & $-$0.21 $\pm$ 0.16 &     \dots        & $-$0.44 $\pm$ 0.09 & +0.64 $\pm$ 0.10 & +0.01 $\pm$ 0.12 & +0.30 $\pm$ 0.10   \\
RAVE J030639.1$-$692040 &       \dots      & $-$0.32 $\pm$ 0.11 &      \dots       & $-$0.47 $\pm$ 0.10 & -0.09 $\pm$ 0.10  & +0.14 $\pm$ 0.16 &     \dots          \\
RAVE J035550.9$-$721151 & +0.13 $\pm$ 0.10 & $-$0.23 $\pm$ 0.08 & +0.18 $\pm$ 0.02 & $-$0.41 $\pm$ 0.10 & +0.48 $\pm$ 0.02 & +0.11 $\pm$ 0.06 & +0.26 $\pm$ 0.01   \\
RAVE J040618.2$-$030525 & +0.29 $\pm$ 0.10 & $-$0.03 $\pm$ 0.14 & -0.09 $\pm$ 0.10 & $-$0.23 $\pm$ 0.03 &      \dots       & +0.00 $\pm$ 0.08 & $-$0.01 $\pm$ 0.13   \\
RAVE J044208.2$-$342114 &   \dots & +0.00 $\pm$ 0.21 &       \dots      & $-$0.17 $\pm$ 0.11 &       \dots      & +0.00 $\pm$ 0.06 & +0.10 $\pm$ 0.10   \\
RAVE J045322.6$-$221040 &       \dots      & $-$0.17 $\pm$ 0.14 &      \dots       & $-$0.44 $\pm$ 0.10 & +0.17 $\pm$ 0.10 & +0.25 $\pm$ 0.10 &       \dots        \\
RAVE J053817.0$-$751621 & +0.06 $\pm$ 0.10 & $-$0.11 $\pm$ 0.10 &     \dots        & $-$0.35 $\pm$ 0.05 & -0.12 $\pm$ 0.10 & +0.05 $\pm$ 0.11 & +0.01 $\pm$ 0.03   \\
RAVE J061950.0$-$531212 &  \dots & $-$0.20 $\pm$ 0.09 &      \dots       & $-$0.49 $\pm$ 0.07 & +0.54 $\pm$ 0.08 & +0.11 $\pm$ 0.05 & +0.44 $\pm$ 0.10  \\
RAVE J071234.0$-$481405 & $-$0.13 $\pm$ 0.10 & $-$0.20 $\pm$ 0.06 &     \dots        & $-$0.59 $\pm$ 0.01 &       \dots      & +0.04 $\pm$ 0.08 & +0.13 $\pm$ 0.10   \\
RAVE J074824.3$-$483141 & +0.10 $\pm$ 0.10 & $-$0.11 $\pm$ 0.06 & +0.08 $\pm$ 0.01 & $-$0.31 $\pm$ 0.07 & +0.27 $\pm$ 0.09 & +0.05 $\pm$ 0.07 & +0.14 $\pm$ 0.13   \\
RAVE J100709.2$-$180947 & +0.21 $\pm$ 0.10 & $-$0.10 $\pm$ 0.10 & +0.26 $\pm$ 0.06 & $-$0.34 $\pm$ 0.07 &     \dots        & +0.03 $\pm$ 0.07 & +0.21 $\pm$ 0.08   \\
RAVE J111711.0$-$310951 &     \dots        & $-$0.21 $\pm$ 0.03 & $-$0.19 $\pm$ 0.10 &     \dots        &       \dots      & +0.07 $\pm$ 0.03 & +0.30 $\pm$ 0.10   \\
RAVE J111912.3$-$160947 & +0.06 $\pm$ 0.10 & $-$0.10 $\pm$ 0.07 & +0.12 $\pm$ 0.05 & $-$0.30 $\pm$ 0.10 & +0.00 $\pm$ 0.10 & $-$0.03 $\pm$ 0.14 & +0.14 $\pm$ 0.09   \\
RAVE J113508.3$-$111328 & +0.19 $\pm$ 0.10 & $-$0.09 $\pm$ 0.09 & +0.03 $\pm$ 0.10 & $-$0.22 $\pm$ 0.02 &     \dots        & +0.01 $\pm$ 0.11 & +0.07 $\pm$ 0.05   \\
RAVE J114444.8$-$112817 & +0.01 $\pm$ 0.10 & $-$0.18 $\pm$ 0.09 & +0.17 $\pm$ 0.01 & $-$0.44 $\pm$ 0.04 & +0.25 $\pm$ 0.01 & +0.02 $\pm$ 0.07 & +0.21 $\pm$ 0.03   \\
RAVE J115941.7$-$382043 &      \dots       & +0.08 $\pm$ 0.09 & +0.17 $\pm$ 0.08 & +0.20 $\pm$ 0.10 &       \dots      & +0.01 $\pm$ 0.12 & +0.20 $\pm$ 0.07   \\
RAVE J123550.1$-$313111 &     \dots        & $-$0.32 $\pm$ 0.11 & +0.08 $\pm$ 0.07 & $-$0.34 $\pm$ 0.10 &      \dots       & +0.00 $\pm$ 0.13 & +0.06 $\pm$ 0.05   \\
RAVE J124154.7$-$085701 &      \dots       & $-$0.13 $\pm$ 0.03 & +0.33 $\pm$ 0.10 & $-$0.13 $\pm$ 0.10 &      \dots       & +0.13 $\pm$ 0.05 & +0.37 $\pm$ 0.10   \\
RAVE J124753.3$-$390802 &  \dots & $-$0.12 $\pm$ 0.13 &     \dots        & $-$0.31 $\pm$ 0.09 &      \dots       & $-$0.05 $\pm$ 0.12 & +0.23 $\pm$ 0.02 \\
RAVE J130524.5$-$393126 & $-$0.20 $\pm$ 0.10 & $-$0.19 $\pm$ 0.10 &    \dots         & $-$0.60 $\pm$ 0.09 &         \dots    & $-$0.01 $\pm$ 0.11 &    \dots    \\
RAVE J132141.8$-$432006 & $-$0.13 $\pm$ 0.10 & $-$0.17 $\pm$ 0.06 & +0.15 $\pm$ 0.07 & $-$0.36 $\pm$ 0.02 &     \dots        & +0.00 $\pm$ 0.09 & +0.14 $\pm$ 0.08   \\
RAVE J132414.3$-$180620 & $-$0.23 $\pm$ 0.10 & $-$0.24 $\pm$ 0.05 & -0.06 $\pm$ 0.10 & $-$0.49 $\pm$ 0.05 &     \dots        & $-$0.04 $\pm$ 0.05 & +0.13 $\pm$ 0.03\\
RAVE J134319.3$-$235814 &       \dots      & $-$0.25 $\pm$ 0.04 & +0.12 $\pm$ 0.10 & $-$0.41 $\pm$ 0.04 & +0.33 $\pm$ 0.01 & +0.06 $\pm$ 0.08 & +0.12 $\pm$ 0.10   \\
RAVE J151558.3$-$203821 & $-$0.26 $\pm$ 0.10 & $-$0.23 $\pm$ 0.04 & +0.08 $\pm$ 0.08 & $-$0.40 $\pm$ 0.03 & +0.19 $\pm$ 0.10 & +0.00 $\pm$ 0.08 & +0.17 $\pm$ 0.10   \\
RAVE J151608.7$-$212160 &      \dots       & $-$0.33 $\pm$ 0.06 & +0.20 $\pm$ 0.01 & $-$0.46 $\pm$ 0.07 &    \dots         & $-$0.04 $\pm$ 0.08 & +0.32 $\pm$ 0.05   \\
RAVE J153539.5$-$173455 & $-$0.10 $\pm$ 0.10 & $-$0.20 $\pm$ 0.14 &     \dots        & $-$0.32 $\pm$ 0.05 &     \dots        & +0.09 $\pm$ 0.10 & +0.34 $\pm$ 0.08   \\
RAVE J153830.9$-$180424 & $-$0.02 $\pm$ 0.10 & $-$0.13 $\pm$ 0.10 & +0.08 $\pm$ 0.04 & $-$0.26 $\pm$ 0.32 & +0.75 $\pm$ 0.08 & +0.00 $\pm$ 0.06 & +0.06 $\pm$ 0.08   \\
RAVE J154230.9$-$210731 & +0.15 $\pm$ 0.10 & $-$0.40 $\pm$ 0.08 &     \dots        & $-$0.23 $\pm$ 0.10 & +0.41 $\pm$ 0.04 & +0.09 $\pm$ 0.07 & +0.14 $\pm$ 0.10   \\
RAVE J155829.6$-$122434 & $-$0.05 $\pm$ 0.10 & $-$0.25 $\pm$ 0.12 & +0.16 $\pm$ 0.10 & $-$0.45 $\pm$ 0.05 & +0.35 $\pm$ 0.07 & +0.08 $\pm$ 0.06 & +0.33 $\pm$ 0.01   \\
RAVE J160245.0$-$152102 & +0.03 $\pm$ 0.10 & $-$0.32 $\pm$ 0.08 & +0.05 $\pm$ 0.04 & $-$0.56 $\pm$ 0.02 & +0.04 $\pm$ 0.08 & $-$0.14 $\pm$ 0.03 & +0.02 $\pm$ 0.05   \\
RAVE J165300.5$-$005507 &       \dots      & $-$0.15 $\pm$ 0.10 & +0.03 $\pm$ 0.10 &     \dots        &     \dots        & $-$0.04 $\pm$ 0.05 & +0.11 $\pm$ 0.03   \\
RAVE J171633.4$-$700902 & +0.28 $\pm$ 0.10 & $-$0.08 $\pm$ 0.08 & +0.09 $\pm$ 0.10 & $-$0.14 $\pm$ 0.01 &     \dots        & +0.20 $\pm$ 0.10 & +0.37 $\pm$ 0.04   \\
RAVE J175159.8$-$475131 &     \dots        & $-$0.09 $\pm$ 0.14 & +0.04 $\pm$ 0.10 & $-$0.22 $\pm$ 0.03 &       \dots    & $-$0.07 $\pm$ 0.09 & +0.12 $\pm$ 0.12   \\
RAVE J180242.3$-$440443 &     \dots        & $-$0.04 $\pm$ 0.03 & $-$0.02 $\pm$ 0.10 & $-$0.21 $\pm$ 0.10 &     \dots   & $-$0.06 $\pm$ 0.08 & +0.09 $\pm$ 0.12   \\
RAVE J183108.2$-$491105 & +0.20 $\pm$ 0.10 & $-$0.03 $\pm$ 0.08 & $-$0.04 $\pm$ 0.10 & $-$0.19 $\pm$ 0.05 & -0.07 $\pm$ 0.10 & +0.00 $\pm$ 0.07 & +0.02 $\pm$ 0.07   \\
RAVE J183623.2$-$642812 &       \dots      & $-$0.20 $\pm$ 0.12 &       \dots      & $-$0.36 $\pm$ 0.04 &         \dots    & $-$0.03 $\pm$ 0.12 & +0.19 $\pm$ 0.10   \\
RAVE J191755.9$-$544015 &       \dots      & $-$0.21 $\pm$ 0.08 & +0.14 $\pm$ 0.04 & $-$0.37 $\pm$ 0.05 & +0.41 $\pm$ 0.10 & +0.09 $\pm$ 0.08 & +0.17 $\pm$ 0.02 \\
RAVE J192632.8$-$584657 & $-$0.06 $\pm$ 0.10 & $-$0.18 $\pm$ 0.10 & $-$0.17 $\pm$ 0.10 & $-$0.43 $\pm$ 0.02 &       \dots      & +0.08 $\pm$ 0.08 &      \dots \\
RAVE J192819.9$-$633935 & +0.10 $\pm$ 0.10 & $-$0.19 $\pm$ 0.05 & +0.13 $\pm$ 0.03 & $-$0.46 $\pm$ 0.02 & $-$0.07 $\pm$ 0.10 & $-$0.01 $\pm$ 0.10 & +0.10 $\pm$ 0.10   \\
RAVE J194550.6$-$392631 & +0.03 $\pm$ 0.10 & $-$0.25 $\pm$ 0.08 &      \dots       & $-$0.54 $\pm$ 0.10 & +0.37 $\pm$ 0.10 & $-$0.01 $\pm$ 0.02 & +0.12 $\pm$ 0.02   \\
RAVE J201446.1$-$563530 & +0.08 $\pm$ 0.10 & $-$0.06 $\pm$ 0.08 &      \dots       & $-$0.39 $\pm$ 0.10 &     \dots        & $-$0.03 $\pm$ 0.04 & $-$0.06 $\pm$ 0.10\\
RAVE J203706.4$-$122125 & $-$0.12 $\pm$ 0.10 & $-$0.18 $\pm$ 0.04 &      \dots       & $-$0.31 $\pm$ 0.10 &    \dots         & +0.03 $\pm$ 0.09 & +0.19 $\pm$ 0.10   \\
RAVE J204450.7$-$371400 & $-$0.07 $\pm$ 0.10 & $-$0.13 $\pm$ 0.02 & +0.02 $\pm$ 0.02 & $-$0.32 $\pm$ 0.07 &     \dots        & +0.14 $\pm$ 0.14 & +0.34 $\pm$ 0.06   \\
RAVE J204954.4$-$480045 & +0.46 $\pm$ 0.10 & $-$0.13 $\pm$ 0.06 & +0.11 $\pm$ 0.09 & $-$0.36 $\pm$ 0.02 & +0.33 $\pm$ 0.22 & $-$0.09 $\pm$ 0.10 & +0.00 $\pm$ 0.02   \\
RAVE J205149.7$-$615801 & $-$0.09 $\pm$ 0.10 & $-$0.12 $\pm$ 0.06 & +0.23 $\pm$ 0.03 & $-$0.27 $\pm$ 0.03 & +0.08 $\pm$ 0.10 & +0.06 $\pm$ 0.06 & +0.20 $\pm$ 0.01   \\
RAVE J205609.1$-$133118 & $-$0.15 $\pm$ 0.10 & $-$0.20 $\pm$ 0.04 & +0.07 $\pm$ 0.03 & $-$0.53 $\pm$ 0.04 & +0.33 $\pm$ 0.11 & $-$0.03 $\pm$ 0.07 & +0.05 $\pm$ 0.03   \\
RAVE J210642.9$-$682827 & $-$0.27 $\pm$ 0.10 & $-$0.22 $\pm$ 0.13 &       \dots      & $-$0.43 $\pm$ 0.12 &     \dots        & +0.15 $\pm$ 0.10 & +0.24 $\pm$ 0.08   \\
RAVE J211413.5$-$572636 &      \dots       & $-$0.25 $\pm$ 0.10 & +0.12 $\pm$ 0.08 & $-$0.27 $\pm$ 0.01 &     \dots        & +0.13 $\pm$ 0.06 & +0.25 $\pm$ 0.01   \\
RAVE J215118.3$-$135937 &      \dots       & $-$0.11 $\pm$ 0.03 &      \dots       & $-$0.40 $\pm$ 0.09 & +0.29 $\pm$ 0.10 & +0.00 $\pm$ 0.10 & $-$0.16 $\pm$ 0.10   \\
RAVE J222236.0$-$013827 &      \dots      & $-$0.21 $\pm$ 0.12 &      \dots       & $-$0.12 $\pm$ 0.11 & +0.67 $\pm$ 0.10 & +0.12 $\pm$ 0.08 & +0.50 $\pm$ 0.10
\enddata
\tablecomments{Uncertainties are taken as the standard deviation of multiple measurements; in cases where only one line was measurable, a nominal uncertainty of 0.10\,dex has been assigned.}
\end{deluxetable*}
\begin{deluxetable*}{lrrr}
\tablewidth{5in}
\tablecaption{\label{tab:lines}Line List for Abundances}
\tablehead{
\colhead{Ion}  & 
\colhead{$\lambda$} & 
\colhead{$\chi$} &
\colhead{log $gf$}}
\startdata
          &           &           &             \\
     Mg I &  4057.505 &      4.35 &    $-$0.890 \\
     Mg I &  4167.271 &      4.35 &    $-$0.710 \\
     Mg I &  4351.906 &      4.34 &    $-$0.525 \\
     Mg I &  4571.096 &      0.00 &    $-$5.688 \\
     Mg I &  4702.990 &      4.33 &    $-$0.380 \\
     Mg I &  5172.684 &      2.71 &    $-$0.450 \\
     Mg I &  5183.604 &      2.72 &    $-$0.239 \\
     Mg I &  5528.405 &      4.34 &    $-$0.498 \\
          &           &           &             \\
     Ca I &  4226.730 &      0.00 &     0.244 \\
     Ca I &  4283.010 &      1.89 &    $-$0.224 \\
     Ca I &  4318.650 &      1.89 &    $-$0.210 \\
     Ca I &  4425.440 &      1.88 &    $-$0.358 \\
     Ca I &  4434.960 &      1.89 &    $-$0.010 \\
     Ca I &  4435.690 &      1.89 &    $-$0.519 \\
     Ca I &  4454.780 &      1.90 &     0.260 \\
     Ca I &  4455.890 &      1.90 &    $-$0.530 \\
     Ca I &  5262.244 &      2.52 &    $-$0.471 \\
     Ca I &  5265.556 &      2.52 &    $-$0.260 \\
     Ca I &  5349.465 &      2.71 &    $-$0.310 \\
          &           &           &             \\
    Sc II &  4246.820 &      0.32 &     0.240 \\
    Sc II &  4314.083 &      0.62 &    $-$0.100 \\
    Sc II &  4324.998 &      0.59 &    $-$0.440 \\
    Sc II &  4400.389 &      0.61 &    $-$0.540 \\
    Sc II &  4415.544 &      0.59 &    $-$0.670 \\
    Sc II &  5031.010 &      1.36 &    $-$0.400 \\
    Sc II &  5239.811 &      1.46 &    $-$0.770 \\  
    Sc II &  5318.374 &      1.36 &    $-$2.010 \\
          &           &           &             \\
     Ti I &  4008.928 &      0.02 &    $-$1.016 \\
     Ti I &  4512.730 &      0.84 &    $-$0.424 \\
     Ti I &  4518.020 &      0.83 &    $-$0.269 \\
     Ti I &  4533.249 &      0.85 &     0.532 \\
     Ti I &  4534.780 &      0.84 &     0.336 \\
     Ti I &  4535.567 &      0.83 &     0.120 \\
     Ti I &  4544.687 &      0.82 &    $-$0.520 \\
     Ti I &  4548.760 &      0.83 &    $-$0.298 \\
     Ti I &  4555.490 &      0.85 &    $-$0.432 \\
     Ti I &  4656.470 &      0.00 &    $-$1.289 \\
     Ti I &  4681.910 &      0.05 &    $-$1.015 \\
     Ti I &  4840.870 &      0.90 &    $-$0.453 \\
     Ti I &  4981.730 &      0.84 &     0.560 \\
     Ti I &  4991.070 &      0.84 &     0.436 \\
     Ti I &  4999.500 &      0.83 &     0.306 \\
     Ti I &  5007.206 &      0.82 &     0.168 \\
     Ti I &  5009.645 &      0.02 &    $-$2.203 \\
     Ti I &  5014.187 &      0.00 &    $-$1.220 \\
     Ti I &  5014.276 &      0.81 &     0.110 \\
     Ti I &  5016.160 &      0.85 &    $-$0.518 \\
     Ti I &  5020.024 &      0.84 &    $-$0.358 \\
     Ti I &  5024.843 &      0.82 &    $-$0.546 \\
     Ti I &  5035.902 &      1.46 &     0.260 \\
     Ti I &  5036.463 &      1.44 &     0.186 \\
     Ti I &  5038.396 &      1.43 &     0.069 \\
     Ti I &  5039.960 &      0.02 &    $-$1.130 \\
     Ti I &  5064.650 &      0.05 &    $-$0.935 \\
     Ti I &  5173.740 &      0.00 &    $-$1.062 \\
     Ti I &  5192.970 &      0.02 &    $-$0.950 \\
     Ti I &  5210.390 &      0.05 &    $-$0.828 \\
          &           &           &             \\
    Ti II &  4012.396 &      0.57 &    $-$1.750 \\
    Ti II &  4025.120 &      0.61 &    $-$1.980 \\
    Ti II &  4028.338 &      1.89 &    $-$0.960 \\
    Ti II &  4053.829 &      1.89 &    $-$1.210 \\
    Ti II &  4161.527 &      1.08 &    $-$2.160 \\
    Ti II &  4163.634 &      2.59 &    $-$0.400 \\
    Ti II &  4184.309 &      1.08 &    $-$2.510 \\
    Ti II &  4290.219 &      1.16 &    $-$0.930 \\
    Ti II &  4300.049 &      1.18 &    $-$0.490 \\
    Ti II &  4330.723 &      1.18 &    $-$2.060 \\
    Ti II &  4337.914 &      1.08 &    $-$0.960 \\
    Ti II &  4394.059 &      1.22 &    $-$1.780 \\
    Ti II &  4395.031 &      1.08 &    $-$0.540 \\
    Ti II &  4395.839 &      1.24 &    $-$1.930 \\
    Ti II &  4398.292 &      1.21 &    $-$2.650 \\
    Ti II &  4399.765 &      1.24 &    $-$1.190 \\
    Ti II &  4409.520 &      1.23 &    $-$2.370 \\
    Ti II &  4417.714 &      1.17 &    $-$1.190 \\
    Ti II &  4418.331 &      1.24 &    $-$1.970 \\
    Ti II &  4441.731 &      1.18 &    $-$2.410 \\
    Ti II &  4443.801 &      1.08 &    $-$0.720 \\
    Ti II &  4444.554 &      1.12 &    $-$2.240 \\
    Ti II &  4450.482 &      1.08 &    $-$1.520 \\
    Ti II &  4464.448 &      1.16 &    $-$1.810 \\
    Ti II &  4468.517 &      1.13 &    $-$0.600 \\
    Ti II &  4470.853 &      1.17 &    $-$2.020 \\
    Ti II &  4488.342 &      3.12 &    $-$0.820 \\
    Ti II &  4493.522 &      1.08 &    $-$3.020 \\
    Ti II &  4501.270 &      1.12 &    $-$0.770 \\
    Ti II &  4529.480 &      1.57 &    $-$2.030 \\
    Ti II &  4533.960 &      1.24 &    $-$0.530 \\
    Ti II &  4545.144 &      1.13 &    $-$1.810 \\
    Ti II &  4563.770 &      1.22 &    $-$0.960 \\
    Ti II &  4571.971 &      1.57 &    $-$0.320 \\
    Ti II &  4583.409 &      1.16 &    $-$2.920 \\
    Ti II &  4589.915 &      1.24 &    $-$1.790 \\
    Ti II &  4636.320 &      1.16 &    $-$3.020 \\
    Ti II &  4657.200 &      1.24 &    $-$2.240 \\
    Ti II &  4708.662 &      1.24 &    $-$2.340 \\
    Ti II &  4779.979 &      2.05 &    $-$1.370 \\
    Ti II &  4798.532 &      1.08 &    $-$2.680 \\
    Ti II &  4805.089 &      2.06 &    $-$1.100 \\
    Ti II &  4865.610 &      1.12 &    $-$2.810 \\
    Ti II &  4911.175 &      3.12 &    $-$0.340 \\
    Ti II &  5005.159 &      1.57 &    $-$2.730 \\
    Ti II &  5129.156 &      1.89 &    $-$1.240 \\
    Ti II &  5185.902 &      1.89 &    $-$1.490 \\
    Ti II &  5188.687 &      1.58 &    $-$1.050 \\
    Ti II &  5226.538 &      1.57 &    $-$1.260 \\
    Ti II &  5268.607 &      2.60 &    $-$1.620 \\
    Ti II &  5336.786 &      1.58 &    $-$1.590 \\
    Ti II &  5381.021 &      1.57 &    $-$1.920 \\
    Ti II &  5418.768 &      1.58 &    $-$2.000 \\
          &           &           &             \\
      V I &  4379.230 &      0.30 &     0.550 \\
      V I &  4786.499 &      2.07 &     0.110 \\
      V I &  5195.395 &      2.28 &    -0.120 \\
      V I &  6008.648 &      1.18 &    -2.340 \\
          &           &           &             \\
     Cr I &  3578.680 &      0.00 &     0.420 \\
     Cr I &  3908.762 &      1.00 &    $-$1.000 \\
     Cr I &  4254.332 &      0.00 &    $-$0.114 \\
     Cr I &  4274.800 &      0.00 &    $-$0.220 \\
     Cr I &  4289.720 &      0.00 &    $-$0.370 \\
     Cr I &  4337.566 &      0.97 &    $-$1.112 \\
     Cr I &  4545.950 &      0.94 &    $-$1.370 \\
     Cr I &  4580.056 &      0.94 &    $-$1.650 \\
     Cr I &  4600.752 &      1.00 &    $-$1.260 \\
     Cr I &  4616.137 &      0.98 &    $-$1.190 \\
     Cr I &  4626.188 &      0.97 &    $-$1.320 \\
     Cr I &  4646.150 &      1.03 &    $-$0.740 \\
     Cr I &  4651.280 &      0.98 &    $-$1.460 \\
     Cr I &  4652.158 &      1.00 &    $-$1.030 \\
     Cr I &  4789.340 &      2.54 &    $-$0.330 \\
     Cr I &  5206.040 &      0.94 &     0.020 \\
     Cr I &  5208.419 &      0.94 &     0.160 \\
     Cr I &  5247.564 &      0.96 &    $-$1.640 \\
     Cr I &  5296.690 &      0.98 &    $-$1.360 \\
     Cr I &  5298.280 &      0.98 &    $-$1.140 \\
     Cr I &  5300.740 &      0.98 &    $-$2.000 \\
     Cr I &  5345.800 &      1.00 &    $-$0.950 \\
     Cr I &  5348.310 &      1.00 &    $-$1.210 \\
     Cr I &  5409.770 &      1.03 &    $-$0.670 \\
          &           &           &             \\
    Cr II &  4558.594 &      4.07 &    $-$0.656 \\
    Cr II &  4588.142 &      4.07 &    $-$0.826 \\
    Cr II &  4591.992 &      4.07 &    $-$1.419 \\
          &           &           &             \\
     Fe I &  4001.661 &      2.18 &    $-$1.900 \\
     Fe I &  4005.242 &      1.56 &    $-$0.583 \\
     Fe I &  4007.272 &      2.76 &    $-$1.280 \\
     Fe I &  4014.531 &      3.05 &    $-$0.590 \\
     Fe I &  4021.866 &      2.76 &    $-$0.730 \\
     Fe I &  4032.627 &      1.49 &    $-$2.380 \\
     Fe I &  4044.609 &      2.83 &    $-$1.220 \\
     Fe I &  4045.812 &      1.49 &     0.284 \\
     Fe I &  4058.217 &      3.21 &    $-$1.110 \\
     Fe I &  4062.441 &      2.85 &    $-$0.860 \\
     Fe I &  4063.594 &      1.56 &     0.062 \\
     Fe I &  4067.271 &      2.56 &    $-$1.419 \\
     Fe I &  4067.978 &      3.21 &    $-$0.470 \\
     Fe I &  4070.769 &      3.24 &    $-$0.790 \\
     Fe I &  4071.738 &      1.61 &    $-$0.008 \\
     Fe I &  4073.763 &      3.27 &    $-$0.900 \\
     Fe I &  4076.629 &      3.21 &    $-$0.370 \\
     Fe I &  4079.838 &      2.86 &    $-$1.360 \\
     Fe I &  4095.970 &      2.59 &    $-$1.480 \\
     Fe I &  4098.176 &      3.24 &    $-$0.880 \\
     Fe I &  4109.057 &      3.29 &    $-$1.560 \\
     Fe I &  4109.802 &      2.85 &    $-$0.940 \\
     Fe I &  4114.445 &      2.83 &    $-$1.303 \\
     Fe I &  4120.207 &      2.99 &    $-$1.270 \\
     Fe I &  4121.802 &      2.83 &    $-$1.450 \\
     Fe I &  4132.058 &      1.61 &    $-$0.675 \\
     Fe I &  4132.899 &      2.85 &    $-$1.010 \\
     Fe I &  4134.678 &      2.83 &    $-$0.649 \\
     Fe I &  4136.998 &      3.42 &    $-$0.450 \\
     Fe I &  4139.927 &      0.99 &    $-$3.629 \\
     Fe I &  4143.414 &      3.05 &    $-$0.200 \\
     Fe I &  4143.868 &      1.56 &    $-$0.511 \\
     Fe I &  4147.669 &      1.48 &    $-$2.071 \\
     Fe I &  4152.169 &      0.96 &    $-$3.232 \\
     Fe I &  4153.899 &      3.40 &    $-$0.320 \\
     Fe I &  4154.498 &      2.83 &    $-$0.688 \\
     Fe I &  4154.805 &      3.37 &    $-$0.400 \\
     Fe I &  4156.799 &      2.83 &    $-$0.808 \\
     Fe I &  4157.780 &      3.42 &    $-$0.403 \\
     Fe I &  4158.793 &      3.43 &    $-$0.670 \\
     Fe I &  4174.913 &      0.91 &    $-$2.938 \\
     Fe I &  4175.636 &      2.85 &    $-$0.827 \\
     Fe I &  4181.755 &      2.83 &    $-$0.371 \\
     Fe I &  4182.382 &      3.02 &    $-$1.180 \\
     Fe I &  4184.892 &      2.83 &    $-$0.869 \\
     Fe I &  4187.039 &      2.45 &    $-$0.514 \\
     Fe I &  4187.795 &      2.42 &    $-$0.510 \\
     Fe I &  4191.430 &      2.47 &    $-$0.666 \\
     Fe I &  4195.329 &      3.33 &    $-$0.492 \\
     Fe I &  4196.208 &      3.40 &    $-$0.700 \\
     Fe I &  4199.095 &      3.05 &     0.156 \\
     Fe I &  4202.029 &      1.49 &    $-$0.689 \\
     Fe I &  4216.184 &      0.00 &    $-$3.357 \\
     Fe I &  4217.545 &      3.43 &    $-$0.484 \\
     Fe I &  4227.427 &      3.33 &     0.266 \\
     Fe I &  4233.603 &      2.48 &    $-$0.579 \\
     Fe I &  4238.810 &      3.40 &    $-$0.233 \\
     Fe I &  4247.426 &      3.37 &    $-$0.240 \\
     Fe I &  4250.119 &      2.47 &    $-$0.380 \\
     Fe I &  4250.787 &      1.56 &    $-$0.713 \\
     Fe I &  4260.474 &      2.40 &     0.077 \\
     Fe I &  4271.154 &      2.45 &    $-$0.337 \\
     Fe I &  4271.760 &      1.49 &    $-$0.173 \\
     Fe I &  4282.403 &      2.18 &    $-$0.779 \\
     Fe I &  4325.762 &      1.61 &     0.006 \\
     Fe I &  4337.046 &      1.56 &    $-$1.695 \\
     Fe I &  4352.735 &      2.22 &    $-$1.290 \\
     Fe I &  4375.930 &      0.00 &    $-$3.005 \\
     Fe I &  4383.545 &      1.48 &     0.200 \\
     Fe I &  4388.407 &      3.60 &    $-$0.681 \\
     Fe I &  4404.750 &      1.56 &    $-$0.147 \\
     Fe I &  4407.709 &      2.18 &    $-$1.970 \\
     Fe I &  4415.122 &      1.61 &    $-$0.621 \\
     Fe I &  4422.568 &      2.85 &    $-$1.110 \\
     Fe I &  4427.310 &      0.05 &    $-$2.924 \\
     Fe I &  4430.614 &      2.22 &    $-$1.659 \\
     Fe I &  4442.339 &      2.20 &    $-$1.228 \\
     Fe I &  4443.194 &      2.86 &    $-$1.043 \\
     Fe I &  4447.717 &      2.22 &    $-$1.339 \\
     Fe I &  4454.381 &      2.83 &    $-$1.300 \\
     Fe I &  4459.118 &      2.18 &    $-$1.279 \\
     Fe I &  4461.653 &      0.09 &    $-$3.194 \\
     Fe I &  4466.552 &      2.83 &    $-$0.600 \\
     Fe I &  4476.019 &      2.85 &    $-$0.820 \\
     Fe I &  4484.220 &      3.60 &    $-$0.860 \\
     Fe I &  4489.739 &      0.12 &    $-$3.899 \\
     Fe I &  4490.083 &      3.02 &    $-$1.580 \\
     Fe I &  4494.563 &      2.20 &    $-$1.143 \\
     Fe I &  4528.614 &      2.18 &    $-$0.822 \\
     Fe I &  4531.148 &      1.48 &    $-$2.101 \\
     Fe I &  4592.651 &      1.56 &    $-$2.462 \\
     Fe I &  4595.359 &      3.29 &    $-$1.758 \\
     Fe I &  4602.941 &      1.49 &    $-$2.208 \\
     Fe I &  4611.185 &      2.85 &    $-$2.720 \\
     Fe I &  4630.120 &      2.28 &    $-$2.587 \\
     Fe I &  4632.912 &      1.61 &    $-$2.913 \\
     Fe I &  4643.463 &      3.64 &    $-$1.147 \\
     Fe I &  4647.434 &      2.95 &    $-$1.351 \\
     Fe I &  4661.968 &      2.98 &    $-$2.502 \\
     Fe I &  4678.846 &      3.60 &    $-$0.830 \\
     Fe I &  4691.411 &      2.99 &    $-$1.520 \\
     Fe I &  4707.274 &      3.24 &    $-$1.080 \\
     Fe I &  4710.283 &      3.02 &    $-$1.610 \\
     Fe I &  4733.591 &      1.49 &    $-$2.988 \\
     Fe I &  4736.772 &      3.21 &    $-$0.752 \\
     Fe I &  4786.806 &      3.00 &    $-$1.606 \\
     Fe I &  4789.650 &      3.53 &    $-$0.957 \\
     Fe I &  4800.648 &      4.12 &    $-$1.028 \\
     Fe I &  4859.741 &      2.88 &    $-$0.760 \\
     Fe I &  4871.318 &      2.87 &    $-$0.362 \\
     Fe I &  4872.137 &      2.88 &    $-$0.567 \\
     Fe I &  4890.755 &      2.88 &    $-$0.394 \\
     Fe I &  4891.492 &      2.85 &    $-$0.111 \\
     Fe I &  4903.310 &      2.88 &    $-$0.926 \\
     Fe I &  4918.994 &      2.85 &    $-$0.342 \\
     Fe I &  4920.503 &      2.83 &     0.068 \\
     Fe I &  4924.770 &      2.28 &    $-$2.114 \\
     Fe I &  4938.814 &      2.88 &    $-$1.077 \\
     Fe I &  4939.687 &      0.86 &    $-$3.252 \\
     Fe I &  4946.388 &      3.37 &    $-$1.170 \\
     Fe I &  4966.089 &      3.33 &    $-$0.871 \\
     Fe I &  4973.102 &      3.96 &    $-$0.950 \\
     Fe I &  4994.130 &      0.92 &    $-$2.969 \\
     Fe I &  5001.870 &      3.88 &     0.050 \\
     Fe I &  5006.119 &      2.83 &    $-$0.615 \\
     Fe I &  5012.068 &      0.86 &    $-$2.642 \\
     Fe I &  5014.942 &      3.94 &    $-$0.300 \\
     Fe I &  5022.236 &      3.98 &    $-$0.530 \\
     Fe I &  5027.225 &      3.64 &    $-$1.890 \\
     Fe I &  5028.127 &      3.56 &    $-$1.122 \\
     Fe I &  5041.072 &      0.96 &    $-$3.090 \\
     Fe I &  5041.756 &      1.49 &    $-$2.200 \\
     Fe I &  5044.212 &      2.85 &    $-$2.017 \\
     Fe I &  5049.820 &      2.28 &    $-$1.355 \\
     Fe I &  5051.634 &      0.92 &    $-$2.764 \\
     Fe I &  5060.080 &      0.00 &    $-$5.460 \\
     Fe I &  5068.766 &      2.94 &    $-$1.041 \\
     Fe I &  5074.749 &      4.22 &    $-$0.200 \\
     Fe I &  5079.224 &      2.20 &    $-$2.105 \\
     Fe I &  5079.740 &      0.99 &    $-$3.245 \\
     Fe I &  5080.950 &      3.27 &    $-$3.090 \\
     Fe I &  5083.339 &      0.96 &    $-$2.842 \\
     Fe I &  5090.770 &      4.26 &    $-$0.360 \\
     Fe I &  5098.697 &      2.18 &    $-$2.030 \\
     Fe I &  5110.413 &      0.00 &    $-$3.760 \\
     Fe I &  5123.720 &      1.01 &    $-$3.058 \\
     Fe I &  5125.117 &      4.22 &    $-$0.140 \\
     Fe I &  5127.360 &      0.92 &    $-$3.249 \\
     Fe I &  5131.468 &      2.22 &    $-$2.515 \\
     Fe I &  5133.689 &      4.18 &     0.140 \\
     Fe I &  5137.382 &      4.18 &    $-$0.400 \\
     Fe I &  5141.739 &      2.42 &    $-$2.238 \\
     Fe I &  5142.929 &      0.96 &    $-$3.080 \\
     Fe I &  5150.839 &      0.99 &    $-$3.037 \\
     Fe I &  5151.911 &      1.01 &    $-$3.321 \\
     Fe I &  5162.273 &      4.18 &     0.020 \\
     Fe I &  5166.282 &      0.00 &    $-$4.123 \\
     Fe I &  5171.596 &      1.49 &    $-$1.721 \\
     Fe I &  5191.455 &      3.04 &    $-$0.551 \\
     Fe I &  5192.344 &      3.00 &    $-$0.421 \\
     Fe I &  5194.942 &      1.56 &    $-$2.021 \\
     Fe I &  5198.711 &      2.22 &    $-$2.091 \\
     Fe I &  5202.336 &      2.18 &    $-$1.871 \\
     Fe I &  5204.583 &      0.09 &    $-$4.332 \\
     Fe I &  5216.274 &      1.61 &    $-$2.082 \\
     Fe I &  5217.390 &      3.21 &    $-$1.162 \\
     Fe I &  5225.526 &      0.11 &    $-$4.755 \\
     Fe I &  5232.940 &      2.94 &    $-$0.057 \\
     Fe I &  5242.491 &      3.63 &    $-$0.967 \\
     Fe I &  5247.050 &      0.09 &    $-$4.946 \\
     Fe I &  5250.210 &      0.12 &    $-$4.938 \\
     Fe I &  5250.646 &      2.20 &    $-$2.180 \\
     Fe I &  5254.956 &      0.11 &    $-$4.764 \\
     Fe I &  5263.305 &      3.27 &    $-$0.879 \\
     Fe I &  5266.555 &      3.00 &    $-$0.385 \\
     Fe I &  5269.537 &      0.86 &    $-$1.333 \\
     Fe I &  5281.790 &      3.04 &    $-$0.833 \\
     Fe I &  5283.621 &      3.24 &    $-$0.524 \\
     Fe I &  5288.527 &      3.68 &    $-$1.508 \\
     Fe I &  5302.300 &      3.28 &    $-$0.720 \\
     Fe I &  5307.361 &      1.61 &    $-$2.912 \\
     Fe I &  5322.040 &      2.28 &    $-$2.802 \\
     Fe I &  5324.179 &      3.21 &    $-$0.103 \\
     Fe I &  5328.039 &      0.92 &    $-$1.466 \\
     Fe I &  5328.531 &      1.56 &    $-$1.850 \\
     Fe I &  5332.900 &      1.55 &    $-$2.776 \\
     Fe I &  5339.930 &      3.27 &    $-$0.720 \\
     Fe I &  5364.871 &      4.45 &     0.228 \\
     Fe I &  5365.400 &      3.56 &    $-$1.020 \\
     Fe I &  5367.467 &      4.42 &     0.443 \\
     Fe I &  5369.962 &      4.37 &     0.536 \\
     Fe I &  5371.489 &      0.96 &    $-$1.644 \\
     Fe I &  5379.573 &      3.69 &    $-$1.514 \\
     Fe I &  5383.369 &      4.31 &     0.645 \\
     Fe I &  5389.479 &      4.42 &    $-$0.410 \\
     Fe I &  5393.168 &      3.24 &    $-$0.910 \\
     Fe I &  5397.128 &      0.92 &    $-$1.982 \\
     Fe I &  5405.775 &      0.99 &    $-$1.852 \\
     Fe I &  5410.910 &      4.47 &     0.398 \\
     Fe I &  5415.199 &      4.39 &     0.643 \\
     Fe I &  5424.068 &      4.32 &     0.520 \\
     Fe I &  5429.696 &      0.96 &    $-$1.881 \\
     Fe I &  5434.524 &      1.01 &    $-$2.126 \\
     Fe I &  5446.917 &      0.99 &    $-$1.910 \\
     Fe I &  5455.609 &      1.01 &    $-$2.090 \\
     Fe I &  5497.516 &      1.01 &    $-$2.825 \\
     Fe I &  5615.644 &      3.33 &     0.050 \\
     Fe I &  5624.542 &      3.42 &    $-$0.755 \\
     Fe I &  5662.516 &      4.18 &    $-$0.573 \\
     Fe I &  5686.529 &      4.55 &    $-$0.450 \\
     Fe I &  5753.122 &      4.26 &    $-$0.688 \\
     Fe I &  6297.792 &      2.22 &    $-$2.640 \\
          &           &           &             \\
    Fe II &  4122.668 &      2.58 &    $-$3.380 \\
    Fe II &  4128.748 &      2.58 &    $-$3.470 \\
    Fe II &  4178.860 &      2.58 &    $-$2.510 \\
    Fe II &  4233.170 &      2.58 &    $-$1.970 \\
    Fe II &  4416.817 &      2.78 &    $-$2.600 \\
    Fe II &  4489.185 &      2.83 &    $-$2.970 \\
    Fe II &  4491.410 &      2.86 &    $-$2.710 \\
    Fe II &  4508.283 &      2.86 &    $-$2.580 \\
    Fe II &  4515.340 &      2.84 &    $-$2.600 \\
    Fe II &  4520.224 &      2.81 &    $-$2.600 \\
    Fe II &  4522.630 &      2.84 &    $-$2.250 \\
    Fe II &  4541.523 &      2.86 &    $-$3.050 \\
    Fe II &  4555.890 &      2.83 &    $-$2.400 \\
    Fe II &  4576.340 &      2.84 &    $-$2.950 \\
    Fe II &  4583.840 &      2.81 &    $-$1.930 \\
    Fe II &  4620.520 &      2.83 &    $-$3.210 \\
    Fe II &  4731.439 &      2.89 &    $-$3.360 \\
    Fe II &  4923.930 &      2.89 &    $-$1.320 \\
    Fe II &  4993.350 &      2.81 &    $-$3.670 \\
    Fe II &  5018.450 &      2.89 &    $-$1.220 \\
    Fe II &  5197.580 &      3.23 &    $-$2.220 \\
    Fe II &  5234.630 &      3.22 &    $-$2.180 \\
    Fe II &  5276.000 &      3.20 &    $-$2.010 \\
    Fe II &  5284.080 &      2.89 &    $-$3.190 \\
    Fe II &  5325.550 &      3.22 &    $-$3.160 \\
    Fe II &  5414.070 &      3.22 &    $-$3.580 \\
    Fe II &  5534.834 &      3.25 &    $-$2.930 \\
          &           &           &             \\
     Mn I &  4030.753 &      0.00 &    $-$0.480 \\
     Mn I &  4033.062 &      0.00 &    $-$0.618 \\
     Mn I &  4034.483 &      0.00 &    $-$0.811 \\
     Mn I &  4041.357 &      2.11 &     0.285 \\
     Mn I &  4754.048 &      2.28 &    $-$0.086 \\    
     Mn I &  4783.432 &      2.30 &     0.042 \\
     Mn I &  4823.528 &      2.32 &     0.144 \\
          &           &           &             \\
     Co I &  4020.898 &      0.43 &    $-$2.070 \\
     Co I &  4110.532 &      1.05 &    $-$1.080 \\
     Co I &  4118.767 &      1.05 &    $-$0.490 \\
     Co I &  4121.318 &      0.92 &    $-$0.320 \\
          &           &           &             \\
     Ni I &  4605.000 &      3.48 &    $-$0.290 \\
     Ni I &  4648.659 &      3.42 &    $-$0.160 \\
     Ni I &  4686.220 &      3.60 &    $-$0.640 \\
     Ni I &  4714.421 &      3.38 &     0.230 \\
     Ni I &  4855.414 &      3.54 &     0.000 \\
     Ni I &  4904.410 &      3.54 &    $-$0.170 \\
     Ni I &  4980.161 &      3.61 &    $-$0.110 \\
     Ni I &  5017.591 &      3.54 &    $-$0.080 \\
     Ni I &  5035.374 &      3.63 &     0.290 \\
     Ni I &  5080.523 &      3.65 &     0.130 \\
     Ni I &  5081.110 &      3.85 &     0.300 \\
     Ni I &  5084.080 &      3.68 &     0.030 \\
     Ni I &  5115.400 &      3.83 &    $-$0.110 \\
     Ni I &  5137.075 &      1.68 &    $-$1.990 \\
     Ni I &  5155.760 &      3.90 &    $-$0.090 \\
     Ni I &  5476.900 &      1.83 &    $-$0.890 \\
     Ni I &  5578.734 &      1.68 &    $-$2.640 \\
     Ni I &  5754.675 &      1.94 &    $-$2.330 \\
          &           &           &             \\
     Zn I &  4722.150 &      4.03 &    $-$0.390 \\
     Zn I &  4810.528 &      4.08 &    $-$0.137 \\
          &           &           &             \\
    Sr II &  4215.524 &      0.00 &    $-$0.180 \\
          &           &           &             \\
    Ba II &  4934.086 &      0.00 &    $-$0.160 \\
          &           &           &             \\
    Eu II &  4129.720 &      0.22 &    $-$0.660 \\
\enddata % the end of this table isn't showing in the paper... 
%\caption{Line list for the sample}
\end{deluxetable*}
